Complex-Valued Frequency Selective Extrapolation for Fast Image and Video Signal Extrapolation

Signal extrapolation tasks arise in miscellaneous manners in the field of image and video signal processing. But, due to the widespread use of low-power and mobile devices, the computational complexity of an algorithm plays a crucial role in selecting an algorithm for a given problem. Within the scope of this contribution, we introduce the complex-valued Frequency Selective Extrapolation for fast image and video signal extrapolation. This algorithm iteratively generates a generic complex-valued model of the signal to be extrapolated as weighted superposition of Fourier basis functions. We further show that this algorithm is up to 10 times faster than the existent real-valued Frequency Selective Extrapolation that takes the real-valued nature of the input signals into account during the model generation. At the same time, the quality which is achievable by the complex-valued model generation is similar to the quality of the real-valued model generation.

==> graphics/quality.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  05-Jul-2010 08:18:47

% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:

% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}

% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}
\providelength{\GridLineWidth}       \setlength{\GridLineWidth}{0.4pt}
\providelength{\GridLineDotSep}      \setlength{\GridLineDotSep}{0.4pt}
\providelength{\MinorGridLineWidth}  \setlength{\MinorGridLineWidth}{0.4pt}
\providelength{\MinorGridLineDotSep} \setlength{\MinorGridLineDotSep}{0.8pt}
\ifthenelse{\equal{\VERSION}{DRAFT}}{\providelength{\plotwidth}           \setlength{\plotwidth}{9cm}}{\providelength{\plotwidth}           \setlength{\plotwidth}{7cm}}
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}
\newrgbcolor{GridColor}{0.8 0.8 0.8}

\ifthenelse{\equal{\VERSION}{DRAFT}}{\renewcommand{\baselinestretch}{1}}{}

% Begin Figure:-------------------------------------------
\psset{xunit=0.002000\plotwidth,yunit=0.0405000\plotwidth}
\begin{pspicture}(-52.995392,6.867435)(513.824885,30.498559)

% Draw bounding box for test aspects: ----
% \psframe(-52.995392,6.867435)(513.824885,30.498559)
% Total width:  7.935484 cm
% Total height: 6.616715 cm

% Draw Grid: ----
% x-Grid:
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,9.000000)(0.000000,29.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](50.000000,9.000000)(50.000000,29.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](100.000000,9.000000)(100.000000,29.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](150.000000,9.000000)(150.000000,29.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](200.000000,9.000000)(200.000000,29.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](250.000000,9.000000)(250.000000,29.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](300.000000,9.000000)(300.000000,29.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](350.000000,9.000000)(350.000000,29.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](400.000000,9.000000)(400.000000,29.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](450.000000,9.000000)(450.000000,29.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](500.000000,9.000000)(500.000000,29.000000)
% y-Grid:
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,9.000000)(500.000000,9.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,11.000000)(500.000000,11.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,13.000000)(500.000000,13.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,15.000000)(500.000000,15.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,17.000000)(500.000000,17.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,19.000000)(500.000000,19.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,21.000000)(500.000000,21.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,23.000000)(500.000000,23.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,25.000000)(500.000000,25.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,27.000000)(500.000000,27.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,29.000000)(500.000000,29.000000)

% Draw Minor Grid: ----

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,9.000000)(0.000000,9.300000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,9.000000)(50.000000,9.300000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](100.000000,9.000000)(100.000000,9.300000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](150.000000,9.000000)(150.000000,9.300000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](200.000000,9.000000)(200.000000,9.300000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](250.000000,9.000000)(250.000000,9.300000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](300.000000,9.000000)(300.000000,9.300000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](350.000000,9.000000)(350.000000,9.300000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](400.000000,9.000000)(400.000000,9.300000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](450.000000,9.000000)(450.000000,9.300000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](500.000000,9.000000)(500.000000,9.300000)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,9.000000)(6.000000,9.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,11.000000)(6.000000,11.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,13.000000)(6.000000,13.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,15.000000)(6.000000,15.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,17.000000)(6.000000,17.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,19.000000)(6.000000,19.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,21.000000)(6.000000,21.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,23.000000)(6.000000,23.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,25.000000)(6.000000,25.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,27.000000)(6.000000,27.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,29.000000)(6.000000,29.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,8.700000){$0$}
% \rput[t](50.000000,8.700000){$50$}
\rput[t](100.000000,8.700000){$100$}
% \rput[t](150.000000,8.700000){$150$}
\rput[t](200.000000,8.700000){$200$}
% \rput[t](250.000000,8.700000){$250$}
\rput[t](300.000000,8.700000){$300$}
% \rput[t](350.000000,8.700000){$350$}
\rput[t](400.000000,8.700000){$400$}
% \rput[t](450.000000,8.700000){$450$}
\rput[t](500.000000,8.700000){$500$}
% Draw y-Labels: ----
\rput[r](-6.000000,9.000000){$9$}
% \rput[r](-6.000000,11.000000){$11$}
\rput[r](-6.000000,13.000000){$13$}
% \rput[r](-6.000000,15.000000){$15$}
\rput[r](-6.000000,17.000000){$17$}
% \rput[r](-6.000000,19.000000){$19$}
\rput[r](-6.000000,21.000000){$21$}
% \rput[r](-6.000000,23.000000){$23$}
\rput[r](-6.000000,25.000000){$25$}
% \rput[r](-6.000000,27.000000){$27$}
\rput[r](-6.000000,29.000000){$29$}
} % End FontSizeTickLabels

% Draw Axes: ----
\pspolygon[linewidth=\AxesLineWidth](0.000000,9.000000)(500.000000,9.000000)(500.000000,29.000000)(0.000000,29.000000)(0.000000,9.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](250.000000,6.667435){
\begin{tabular}{c}
Selected basis functions\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-52.995392,19.000000){
\begin{tabular}{c}
$\PSNR$ $\left[\punit{dB}\right]$\\
\end{tabular}
}

% Title: ----
\rput[t](250.000000,30.498559){
\begin{tabular}{c}
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color266.0049}{1  0  0}
\savedata{\mydata}[{
{2.000000,9.026000},{4.000000,12.319000},{5.000000,13.796000},{10.000000,18.830000},{15.000000,21.206000},
{20.000000,22.349000},{30.000000,23.403000},{50.000000,24.399000},{100.000000,25.450000},{150.000000,25.906000},
{200.000000,26.095000},{250.000000,26.210000},{400.000000,26.374000},{500.000000,26.404000}
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=+,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color266.0049]{\mydata}

% New Line DATA: ----
\newrgbcolor{color267.0039}{0  0  1}
\savedata{\mydata}[{
{2.000000,9.026000},{4.000000,12.319000},{5.000000,13.797000},{10.000000,19.122000},{15.000000,21.415000},
{20.000000,22.546000},{30.000000,23.530000},{50.000000,24.509000},{100.000000,25.497000},{150.000000,25.926000},
{200.000000,26.149000},{250.000000,26.253000},{400.000000,26.441000},{500.000000,26.470000}
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=o,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color267.0039]{\mydata}

% New Line DATA: ----
\newrgbcolor{color268.0039}{0.74902     0.74902           0}
\savedata{\mydata}[{
{4.000000,11.942000},{5.000000,13.319000},{10.000000,17.368000},{15.000000,18.408000},{20.000000,18.807000},
{30.000000,19.166000},{50.000000,19.433000},{100.000000,19.634000},{150.000000,19.693000},{200.000000,19.715000},
{250.000000,19.736000},{400.000000,19.733000},{500.000000,19.729000}
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=Bsquare,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color268.0039]{\mydata}

% New Line DATA: ----
\newrgbcolor{color269.0039}{0  1  1}
\savedata{\mydata}[{
{4.000000,11.941000},{5.000000,13.320000},{10.000000,17.412000},{15.000000,18.489000},{20.000000,18.847000},
{30.000000,19.188000},{50.000000,19.423000},{100.000000,19.629000},{150.000000,19.691000},{200.000000,19.727000},
{250.000000,19.758000},{400.000000,19.747000},{500.000000,19.748000}
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=*,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color269.0039]{\mydata}

% New Line DATA: ----
\newrgbcolor{color270.0039}{1  0  1}
\savedata{\mydata}[{
{2.000000,9.535000},{4.000000,12.777000},{5.000000,14.212000},{10.000000,19.136000},{15.000000,21.415000},
{20.000000,22.536000},{30.000000,23.807000},{50.000000,24.860000},{100.000000,26.087000},{150.000000,26.541000},
{200.000000,26.739000},{250.000000,26.847000},{400.000000,26.874000},{500.000000,26.891000}
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=square,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color270.0039]{\mydata}

% New Line DATA: ----
\newrgbcolor{color271.0039}{0  1  0}
\savedata{\mydata}[{
{2.000000,9.535000},{4.000000,12.799000},{5.000000,14.215000},{10.000000,19.278000},{15.000000,21.508000},
{20.000000,22.710000},{30.000000,23.786000},{50.000000,24.915000},{100.000000,26.059000},{150.000000,26.560000},
{200.000000,26.737000},{250.000000,26.842000},{400.000000,26.969000},{500.000000,26.996000}
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=asterisk,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color271.0039]{\mydata}

% Legend: ----
{ \small % FontSizeLegend
\rput[br](488.000000,9.600000){%
\psshadowbox[framesep=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~Lena cFSE} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~Lena rFSE} \\
\Rnode{a5}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a6}{~~Baboon cFSE} \\
\Rnode{a7}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a8}{~~Baboon rFSE} \\
\Rnode{a9}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a10}{~~Peppers cFSE} \\
\Rnode{a11}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a12}{~~Peppers rFSE} \\
\end{tabular}}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color266.0049]{a1}{a2} \ncput{\psdot[dotstyle=+,dotsize=\MarkerSize,linecolor=color266.0049]}
\ncline[linestyle=dashed,linewidth=\LineWidth,linecolor=color267.0039]{a3}{a4} \ncput{\psdot[dotstyle=o,dotsize=\MarkerSize,linecolor=color267.0039]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color268.0039]{a5}{a6} \ncput{\psdot[dotstyle=Bsquare,dotsize=\MarkerSize,linecolor=color268.0039]}
\ncline[linestyle=dashed,linewidth=\LineWidth,linecolor=color269.0039]{a7}{a8} \ncput{\psdot[dotstyle=*,dotsize=\MarkerSize,linecolor=color269.0039]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color270.0039]{a9}{a10} \ncput{\psdot[dotstyle=square,dotsize=\MarkerSize,linecolor=color270.0039]}
\ncline[linestyle=dashed,linewidth=\LineWidth,linecolor=color271.0039]{a11}{a12} \ncput{\psdot[dotstyle=asterisk,dotsize=\MarkerSize,linecolor=color271.0039]}
}%
}%
} % End FontSizeLegend

\end{pspicture}%

==> graphics/runtime.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  05-Jul-2010 08:19:12

% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:

% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}

% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}
\providelength{\GridLineWidth}       \setlength{\GridLineWidth}{0.4pt}
\providelength{\GridLineDotSep}      \setlength{\GridLineDotSep}{0.4pt}
\providelength{\MinorGridLineWidth}  \setlength{\MinorGridLineWidth}{0.4pt}
\providelength{\MinorGridLineDotSep} \setlength{\MinorGridLineDotSep}{0.8pt}
\ifthenelse{\equal{\VERSION}{DRAFT}}{\providelength{\plotwidth}           \setlength{\plotwidth}{9cm}}{\providelength{\plotwidth}           \setlength{\plotwidth}{7cm}}
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}
\newrgbcolor{GridColor}{0.8 0.8 0.8}

\ifthenelse{\equal{\VERSION}{DRAFT}}{\renewcommand{\baselinestretch}{1}}{}

% Begin Figure:-------------------------------------------
\psset{xunit=0.000500\plotwidth,yunit=0.2366667\plotwidth}
\begin{pspicture}(-239.631336,-3.319885)(2069.124424,0.224784)

% Draw bounding box for test aspects: ----
% \psframe(-239.631336,-3.319885)(2069.124424,0.224784)
% Total width:  8.080645 cm
% Total height: 6.616715 cm

% Draw Grid: ----
% x-Grid:
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,-3.000000)(0.000000,0.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](200.000000,-3.000000)(200.000000,0.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](400.000000,-3.000000)(400.000000,0.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](600.000000,-3.000000)(600.000000,0.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](800.000000,-3.000000)(800.000000,0.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](1000.000000,-3.000000)(1000.000000,0.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](1200.000000,-3.000000)(1200.000000,0.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](1400.000000,-3.000000)(1400.000000,0.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](1600.000000,-3.000000)(1600.000000,0.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](1800.000000,-3.000000)(1800.000000,0.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](2000.000000,-3.000000)(2000.000000,0.000000)
% y-Grid:
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,-3.000000)(2000.000000,-3.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,-2.000000)(2000.000000,-2.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,-1.000000)(2000.000000,-1.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,0.000000)(2000.000000,0.000000)

% Draw Minor Grid: ----
% y-Minor Grid:
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,-2.698970)(2000.000000,-2.698970)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,-2.522879)(2000.000000,-2.522879)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,-2.397940)(2000.000000,-2.397940)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,-2.301030)(2000.000000,-2.301030)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,-2.221849)(2000.000000,-2.221849)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,-2.154902)(2000.000000,-2.154902)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,-2.096910)(2000.000000,-2.096910)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,-2.045757)(2000.000000,-2.045757)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,-1.698970)(2000.000000,-1.698970)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,-1.522879)(2000.000000,-1.522879)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,-1.397940)(2000.000000,-1.397940)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,-1.301030)(2000.000000,-1.301030)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,-1.221849)(2000.000000,-1.221849)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,-1.154902)(2000.000000,-1.154902)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,-1.096910)(2000.000000,-1.096910)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,-1.045757)(2000.000000,-1.045757)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,-0.698970)(2000.000000,-0.698970)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,-0.522879)(2000.000000,-0.522879)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,-0.397940)(2000.000000,-0.397940)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,-0.301030)(2000.000000,-0.301030)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,-0.221849)(2000.000000,-0.221849)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,-0.154902)(2000.000000,-0.154902)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,-0.096910)(2000.000000,-0.096910)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\MinorGridLineDotSep,linewidth=\MinorGridLineWidth,linecolor=GridColor](0.000000,-0.045757)(2000.000000,-0.045757)

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-3.000000)(0.000000,-2.955000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](200.000000,-3.000000)(200.000000,-2.955000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](400.000000,-3.000000)(400.000000,-2.955000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](600.000000,-3.000000)(600.000000,-2.955000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](800.000000,-3.000000)(800.000000,-2.955000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1000.000000,-3.000000)(1000.000000,-2.955000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1200.000000,-3.000000)(1200.000000,-2.955000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1400.000000,-3.000000)(1400.000000,-2.955000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1600.000000,-3.000000)(1600.000000,-2.955000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1800.000000,-3.000000)(1800.000000,-2.955000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2000.000000,-3.000000)(2000.000000,-2.955000)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-3.000000)(24.000000,-3.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-2.000000)(24.000000,-2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-1.000000)(24.000000,-1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(24.000000,0.000000)

% Draw Minor Ticks: ----
% y-Minor Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-2.698970)(16.000000,-2.698970)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-2.522879)(16.000000,-2.522879)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-2.397940)(16.000000,-2.397940)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-2.301030)(16.000000,-2.301030)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-2.221849)(16.000000,-2.221849)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-2.154902)(16.000000,-2.154902)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-2.096910)(16.000000,-2.096910)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-2.045757)(16.000000,-2.045757)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-1.698970)(16.000000,-1.698970)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-1.522879)(16.000000,-1.522879)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-1.397940)(16.000000,-1.397940)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-1.301030)(16.000000,-1.301030)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-1.221849)(16.000000,-1.221849)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-1.154902)(16.000000,-1.154902)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-1.096910)(16.000000,-1.096910)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-1.045757)(16.000000,-1.045757)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-0.698970)(16.000000,-0.698970)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-0.522879)(16.000000,-0.522879)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-0.397940)(16.000000,-0.397940)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-0.301030)(16.000000,-0.301030)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-0.221849)(16.000000,-0.221849)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-0.154902)(16.000000,-0.154902)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-0.096910)(16.000000,-0.096910)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-0.045757)(16.000000,-0.045757)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-3.045000){$0$}
% \rput[t](200.000000,-3.045000){$200$}
\rput[t](400.000000,-3.045000){$400$}
% \rput[t](600.000000,-3.045000){$600$}
\rput[t](800.000000,-3.045000){$800$}
% \rput[t](1000.000000,-3.045000){$1000$}
\rput[t](1200.000000,-3.045000){$1200$}
% \rput[t](1400.000000,-3.045000){$1400$}
\rput[t](1600.000000,-3.045000){$1600$}
% \rput[t](1800.000000,-3.045000){$1800$}
\rput[t](2000.000000,-3.045000){$2000$}
% Draw y-Labels: ----
\rput[r](-24.000000,-3.000000){$10^{-3}$}
\rput[r](-24.000000,-2.000000){$10^{-2}$}
\rput[r](-24.000000,-1.000000){$10^{-1}$}
\rput[r](-24.000000,0.000000){$10^{0}$}
} % End FontSizeTickLabels

% Draw Axes: ----
\pspolygon[linewidth=\AxesLineWidth](0.000000,-3.000000)(2000.000000,-3.000000)(2000.000000,0.000000)(0.000000,0.000000)(0.000000,-3.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](1000.000000,-3.419885){
\begin{tabular}{c}
Selected basis functions\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-299.631336,-1.500000){
\begin{tabular}{c}
CPU-Time / Block $\left[\mathrm{sec}\right]$\\
\end{tabular}
}

% Title: ----
\rput[t](1000.000000,0.224784){
\begin{tabular}{c}
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color250.0056}{1  0  0}
\savedata{\mydata}[{
{0.000000,-2.677988},{1.000000,-2.645315},{2.000000,-2.677988},{4.000000,-2.637329},{5.000000,-2.645315},
{10.000000,-2.607479},{15.000000,-2.566070},{20.000000,-2.528268},{30.000000,-2.461301},{50.000000,-2.356251},
{100.000000,-2.181510},{150.000000,-2.037299},{200.000000,-1.949427},{250.000000,-1.863153},{400.000000,-1.686639},
{500.000000,-1.600984},{800.000000,-1.410631},{1000.000000,-1.315568},{1600.000000,-1.118667},{2000.000000,-1.023879},
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=+,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color250.0056]{\mydata}

% New Line DATA: ----
\newrgbcolor{color251.0051}{0  0  1}
\savedata{\mydata}[{
{0.000000,-2.713544},{1.000000,-2.579384},{2.000000,-2.510604},{4.000000,-2.352226},{5.000000,-2.310070},
{10.000000,-2.125518},{15.000000,-2.007226},{20.000000,-1.921724},{30.000000,-1.804682},{50.000000,-1.634325},
{100.000000,-1.377009},{150.000000,-1.211549},{200.000000,-1.093573},{250.000000,-0.999106},{400.000000,-0.793763},
{500.000000,-0.696564},{800.000000,-0.489852},{1000.000000,-0.391069},{1600.000000,-0.184182},{2000.000000,-0.085576},
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=o,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color251.0051]{\mydata}

% Legend: ----
{ \small % FontSizeLegend
\rput[br](1952.000000,-2.910000){%
\psshadowbox[framesep=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~cFSE} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~rFSE} \\
\end{tabular}}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color250.0056]{a1}{a2} \ncput{\psdot[dotstyle=+,dotsize=\MarkerSize,linecolor=color250.0056]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color251.0051]{a3}{a4} \ncput{\psdot[dotstyle=o,dotsize=\MarkerSize,linecolor=color251.0051]}
}%
}%
} % End FontSizeLegend

\end{pspicture}%
